Mass and Shape Determination of Optically Levitated Nanoparticles

When introducing a nanoparticle into an optical trap, its mass and shape are not immediately apparent. We combine a charge-based mass measurement with a shape determination method based on light scattering and an analysis of the damping rate anisotropy, all on the same set of silica nanoparticles, trapped using optical tweezers in vacuum. These methods have previously only been used separately, and the mass determination method has not been applied to asymmetric particles before. We demonstrate that the combination of these classification techniques is required to distinguish particles with similar mass but different shape, and vice versa. The ability to identify these parameters is a key step for a range of experiments on precision measurements and sensing using optically levitated nanoparticles.

==> charging.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'charging.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35714286)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{charging.pdf}}%
    \put(0.25415605,0.02028026){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{50}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{charging.pdf}}%
    \put(0.38332255,0.02028026){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{100}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{charging.pdf}}%
    \put(0.51248902,0.02028026){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{150}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{charging.pdf}}%
    \put(0.64165551,0.02028026){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{200}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{charging.pdf}}%
    \put(0.77082201,0.02028026){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{250}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{charging.pdf}}%
    \put(0.89998851,0.02028026){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{300}}\end{tabular}}}}%
    \put(0.51249998,-0.00679437){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{10.5}{10.5}\selectfont{Time [s]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{charging.pdf}}%
    \put(0.11805556,0.0332552){\color[rgb]{0.10588235,0.37254902,0.59215686}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{charging.pdf}}%
    \put(0.11805556,0.07429998){\color[rgb]{0.10588235,0.37254902,0.59215686}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{charging.pdf}}%
    \put(0.11805556,0.11534476){\color[rgb]{0.10588235,0.37254902,0.59215686}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{charging.pdf}}%
    \put(0.11805556,0.15638954){\color[rgb]{0.10588235,0.37254902,0.59215686}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{3}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{charging.pdf}}%
    \put(0.11805556,0.19743432){\color[rgb]{0.10588235,0.37254902,0.59215686}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{4}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{charging.pdf}}%
    \put(0.11805556,0.23847909){\color[rgb]{0.10588235,0.37254902,0.59215686}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{5}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{charging.pdf}}%
    \put(0.11805556,0.27952386){\color[rgb]{0.10588235,0.37254902,0.59215686}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{6}}\end{tabular}}}}%
    \put(0.08191732,0.17678571){\color[rgb]{0.10588235,0.37254902,0.59215686}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{10.5}{10.5}\selectfont{Absolute Charge [e]}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{charging.pdf}}%
    \put(0.16375,0.20453026){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{50}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{charging.pdf}}%
    \put(0.21541667,0.20453026){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{100}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{charging.pdf}}%
    \put(0.26708333,0.20453026){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{150}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{charging.pdf}}%
    \put(0.31874999,0.20453026){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{200}}\end{tabular}}}}%
    \put(0.24124999,0.1883747){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{Frequency [kHz]}}\end{tabular}}}}%
    \put(0.1557989,0.26203572){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{PSD [a.u.]}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{charging.pdf}}%
    \put(0.25158333,0.27427072){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{$\Omega_M$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{charging.pdf}}%
    \put(0.90694444,0.11559278){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{\definecolor{demodphasecol1}{rgb}{0.8588235294117647, 0.376470588235294}{\color{demodphasecol1}$-\pi$}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{charging.pdf}}%
    \put(0.90694444,0.19755832){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{\definecolor{demodphasecol2}{rgb}{0.8588235294117647, 0.376470588235294}{\color{demodphasecol2}$0$}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{charging.pdf}}%
    \put(0.90694444,0.27977188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{\definecolor{demodphasecol3}{rgb}{0.8588235294117647, 0.376470588235294}{\color{demodphasecol3}$\pi$}}}\end{tabular}}}}%
    \put(0.96233008,0.17678574){\color[rgb]{0.85882353,0.37647059,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{10.5}{10.5}\selectfont{Demod Phase [rad]}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{charging.pdf}}%
  \end{picture}%
\endgroup%


==> damping.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'damping.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{damping.pdf}}%
    \put(0.11419753,0.45424624){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{damping.pdf}}%
    \put(0.11419753,0.54049176){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{10}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{damping.pdf}}%
    \put(0.11419753,0.62673729){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{20}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{damping.pdf}}%
    \put(0.11419753,0.7129828){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{30}}\end{tabular}}}}%
    \put(0.00652006,0.52961998){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Damping}}\end{tabular}}}}}%
    \put(0.04108121,0.52271894){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{rate [kHz]}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{damping.pdf}}%
    \put(0.0165,0.73333333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont\textbf{(a)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{damping.pdf}}%
    \put(0.23919753,0.68210359){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{X}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{damping.pdf}}%
    \put(0.23919753,0.63680073){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Y}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{damping.pdf}}%
    \put(0.125,0.05741223){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{damping.pdf}}%
    \put(0.22833334,0.05741223){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{damping.pdf}}%
    \put(0.33166666,0.05741223){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{4}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{damping.pdf}}%
    \put(0.43500001,0.05741223){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{6}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{damping.pdf}}%
    \put(0.53833333,0.05741223){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{8}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{damping.pdf}}%
    \put(0.64166665,0.05741223){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{10}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{damping.pdf}}%
    \put(0.74500002,0.05741223){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{12}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{damping.pdf}}%
    \put(0.84833329,0.05741223){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{14}}\end{tabular}}}}%
    \put(0.51250001,0.01206885){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{Pressure [mbar]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{damping.pdf}}%
    \put(0.11419753,0.13341291){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{1.0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{damping.pdf}}%
    \put(0.11419753,0.24035734){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{1.2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{damping.pdf}}%
    \put(0.11419753,0.34730181){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{1.4}}\end{tabular}}}}%
    \put(0.03847463,0.1806713){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Ratio $\Gamma_0^{(y)}/\Gamma_0^{(x)}$}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{damping.pdf}}%
    \put(0.0165,0.46597222){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont\textbf{(b)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{damping.pdf}}%
    \put(0.23919753,0.41474246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Sphere}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{damping.pdf}}%
    \put(0.23919753,0.36943963){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Dumbbell}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{damping.pdf}}%
    \put(0.23919753,0.32413676){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Trimer}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> dampingmethods.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dampingmethods.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{936bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38461538)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dampingmethods.pdf}}%
    \put(0.17057535,0.02259315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.8}{8.8}\selectfont{$10^{-5}$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dampingmethods.pdf}}%
    \put(0.26451474,0.02259315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.8}{8.8}\selectfont{$10^{-4}$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dampingmethods.pdf}}%
    \put(0.35845414,0.02244124){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.8}{8.8}\selectfont{$10^{-3}$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dampingmethods.pdf}}%
    \put(0.21946678,-0.00749259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{9.9}{9.9}\selectfont{Shift $\tau$ [s]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dampingmethods.pdf}}%
    \put(0.11752137,0.05237824){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.8}{8.8}\selectfont{0.0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dampingmethods.pdf}}%
    \put(0.11752137,0.1056037){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.8}{8.8}\selectfont{0.2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dampingmethods.pdf}}%
    \put(0.11752137,0.15882918){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.8}{8.8}\selectfont{0.4}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dampingmethods.pdf}}%
    \put(0.11752137,0.21205465){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.8}{8.8}\selectfont{0.6}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dampingmethods.pdf}}%
    \put(0.11752137,0.26528013){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.8}{8.8}\selectfont{0.8}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dampingmethods.pdf}}%
    \put(0.11752137,0.31850561){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.8}{8.8}\selectfont{1.0}}\end{tabular}}}}%
    \put(0.05155726,0.11647085){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{9.9}{9.9}\selectfont{Autocorrelation}}\end{tabular}}}}}%
    \put(0.07272426,0.125){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{9.9}{9.9}\selectfont{$\langle X(t)\,X(t+\tau)\rangle_t$}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dampingmethods.pdf}}%
    \put(0.06863636,0.34734616){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{9.9}{9.9}\selectfont\textbf{(a)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dampingmethods.pdf}}%
    \put(0.31592009,0.31363482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{1.5 mbar}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dampingmethods.pdf}}%
    \put(0.31592009,0.29168035){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{1.0 mbar}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dampingmethods.pdf}}%
    \put(0.31592009,0.2697259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{0.72 mbar}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dampingmethods.pdf}}%
    \put(0.51570247,0.02184028){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.8}{8.8}\selectfont{60}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dampingmethods.pdf}}%
    \put(0.59256197,0.02184028){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.8}{8.8}\selectfont{80}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{dampingmethods.pdf}}%
    \put(0.66942146,0.02184028){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.8}{8.8}\selectfont{100}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{dampingmethods.pdf}}%
    \put(0.74628096,0.02184028){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.8}{8.8}\selectfont{120}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{dampingmethods.pdf}}%
    \put(0.82314053,0.02184028){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.8}{8.8}\selectfont{140}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{dampingmethods.pdf}}%
    \put(0.90000003,0.02184028){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.8}{8.8}\selectfont{160}}\end{tabular}}}}%
    \put(0.59921329,-0.00749559){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{9.9}{9.9}\selectfont{Frequency $\Omega$ [kHz]}}\end{tabular}}}}%
    \put(0.45636424,0.19038461){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{9.9}{9.9}\selectfont{PSD [a.u.]}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{dampingmethods.pdf}}%
    \put(0.8231405,0.31139847){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Y leak}}\end{tabular}}}}%
    \put(0.8231405,0.29399705){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{into X}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{dampingmethods.pdf}}%
    \put(0.4964876,0.14279007){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Overestimated}}\end{tabular}}}}%
    \put(0.4964876,0.1260397){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{width ($\Gamma_0$)}}\end{tabular}}}}%
    \put(0.435,0.34734616){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{9.9}{9.9}\selectfont\textbf{(b)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{dampingmethods.pdf}}%
    \put(0.65693182,0.04671338){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{100}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{dampingmethods.pdf}}%
    \put(0.76261361,0.04671338){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{110}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{dampingmethods.pdf}}%
    \put(0.86829546,0.04671338){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{120}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{dampingmethods.pdf}}%
    \put(0.80568568,0.13868854){\rotatebox{-30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Leaked X}}\end{tabular}}}}}%
    \put(0.78941068,0.1148951){\rotatebox{-30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Clean X}}\end{tabular}}}}}%
    \put(0.76261361,0.16125642){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{Peak becomes wider}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{dampingmethods.pdf}}%
    \put(0.53477077,0.31266754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{X simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{dampingmethods.pdf}}%
    \put(0.53477077,0.28985771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Y simulation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{dampingmethods.pdf}}%
    \put(0.53477077,0.26704788){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Fit}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> mass.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mass.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88888889)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mass.pdf}}%
    \put(0.18607171,0.45819002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{100}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mass.pdf}}%
    \put(0.30821513,0.45819002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{150}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mass.pdf}}%
    \put(0.43035856,0.45819002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{200}}\end{tabular}}}}%
    \put(0.12260967,0.41759518){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Frequency $\Omega/2\pi$ [kHz]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mass.pdf}}%
    \put(0.11419753,0.72687585){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mass.pdf}}%
    \put(0.11419753,0.66166075){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{-1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mass.pdf}}%
    \put(0.11419753,0.59644563){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{-2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mass.pdf}}%
    \put(0.11419753,0.53123053){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{-3}}\end{tabular}}}}%
    \put(0.07083333,0.624){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{PSD}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mass.pdf}}%
    \put(0.06563829,0.78186666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont\textbf{(a)}}\end{tabular}}}}%
    \put(0.28989361,0.79112593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{Sphere}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mass.pdf}}%
    \put(0.28089942,0.59500779){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{-1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mass.pdf}}%
    \put(0.35585107,0.59500779){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mass.pdf}}%
    \put(0.43080271,0.59500779){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{+1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mass.pdf}}%
    \put(0.26260178,0.72666977){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mass.pdf}}%
    \put(0.26260178,0.66124568){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{-1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mass.pdf}}%
    \put(0.63128445,0.45819002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{100}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mass.pdf}}%
    \put(0.75342791,0.45819002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{150}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{mass.pdf}}%
    \put(0.87557136,0.45819002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{200}}\end{tabular}}}}%
    \put(0.56782243,0.41759518){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Frequency $\Omega/2\pi$ [kHz]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{mass.pdf}}%
    \put(0.55941028,0.72687585){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{mass.pdf}}%
    \put(0.55941028,0.66166075){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{-1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{mass.pdf}}%
    \put(0.55941028,0.59644563){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{-2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{mass.pdf}}%
    \put(0.55941028,0.53123053){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{-3}}\end{tabular}}}}%
    \put(0.51604609,0.62399998){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{PSD}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{mass.pdf}}%
    \put(0.51085107,0.78186666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont\textbf{(b)}}\end{tabular}}}}%
    \put(0.73510639,0.79112593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{Dumbbell}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{mass.pdf}}%
    \put(0.72611218,0.59500779){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{-1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{mass.pdf}}%
    \put(0.80106382,0.59500779){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{mass.pdf}}%
    \put(0.87601546,0.59500779){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{+1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{mass.pdf}}%
    \put(0.70781453,0.72666977){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{mass.pdf}}%
    \put(0.70781453,0.66124568){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{-1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{mass.pdf}}%
    \put(0.22009579,0.06352337){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{-4}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{mass.pdf}}%
    \put(0.35483358,0.06352337){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{-2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{mass.pdf}}%
    \put(0.48957142,0.06352337){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{mass.pdf}}%
    \put(0.62430921,0.06352337){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{mass.pdf}}%
    \put(0.75904705,0.06352337){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{4}}\end{tabular}}}}%
    \put(0.19459877,0.02292851){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Modulation Frequency $(\Omega_M-\Omega_0)/2\pi$ [kHz]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{mass.pdf}}%
    \put(0.11419753,0.10277713){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{3}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{mass.pdf}}%
    \put(0.11419753,0.1570597){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{4}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{mass.pdf}}%
    \put(0.11419753,0.21134228){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{5}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{mass.pdf}}%
    \put(0.11419753,0.26562486){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{6}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{mass.pdf}}%
    \put(0.11419753,0.31990744){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{7}}\end{tabular}}}}%
    \put(0.07595621,0.22933333){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{Mass [fg]}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{mass.pdf}}%
    \put(0.066875,0.38193776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont\textbf{(c)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{mass.pdf}}%
    \put(0.713696,0.24346816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Sphere}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{mass.pdf}}%
    \put(0.713696,0.19816533){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Dumbbell}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> massdrop.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'massdrop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{936bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38461538)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{massdrop.pdf}}%
    \put(0.17656375,0.28055722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{massdrop.pdf}}%
    \put(0.23262272,0.28055722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{massdrop.pdf}}%
    \put(0.28868168,0.28055722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{massdrop.pdf}}%
    \put(0.34474061,0.28055722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.07956674,0.30170697){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{PSD}}\end{tabular}}}}}%
    \put(0.09696816,0.29662005){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{[a.u.]}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{massdrop.pdf}}%
    \put(0.11752137,0.29018942){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{massdrop.pdf}}%
    \put(0.11752137,0.23540221){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{500}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{massdrop.pdf}}%
    \put(0.11752137,0.18061501){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{1000}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{massdrop.pdf}}%
    \put(0.11752137,0.12582781){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{1500}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{massdrop.pdf}}%
    \put(0.07415616,0.19038462){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{9.9}{9.9}\selectfont{Time [s]}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{massdrop.pdf}}%
    \put(0.03406667,0.29615384){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.8}{8.8}\selectfont\textbf{(a)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{massdrop.pdf}}%
    \put(0.41388047,0.06532878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{massdrop.pdf}}%
    \put(0.45814495,0.06532878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{10}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{massdrop.pdf}}%
    \put(0.45545406,0.19038462){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{Pressure [mbar]}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{massdrop.pdf}}%
    \put(0.48970589,0.06532878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{0.5}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{massdrop.pdf}}%
    \put(0.53022877,0.06532878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{1.0}}\end{tabular}}}}%
    \put(0.52434295,0.19038461){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{Rel. brightness}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{massdrop.pdf}}%
    \put(0.66996067,0.06532878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{-4}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{massdrop.pdf}}%
    \put(0.71751573,0.06532878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{-2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{massdrop.pdf}}%
    \put(0.76507079,0.06532878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{massdrop.pdf}}%
    \put(0.81262592,0.06532878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{massdrop.pdf}}%
    \put(0.86018098,0.06532878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{4}}\end{tabular}}}}%
    \put(0.67766511,0.04107663){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Modulation frequency}}\end{tabular}}}}%
    \put(0.69104895,0.02432626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{$(\Omega_M-\Omega_0)/2\pi$ [kHz]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{massdrop.pdf}}%
    \put(0.61696579,0.10221566){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{3}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{massdrop.pdf}}%
    \put(0.61696579,0.14922421){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{4}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{massdrop.pdf}}%
    \put(0.61696579,0.19623275){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{5}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{massdrop.pdf}}%
    \put(0.61696579,0.2432413){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{6}}\end{tabular}}}}%
    \put(0.59288949,0.19038463){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{9.9}{9.9}\selectfont{Mass [fg]}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{massdrop.pdf}}%
    \put(0.57484443,0.29615384){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.8}{8.8}\selectfont\textbf{(b)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{massdrop.pdf}}%
    \put(0.68194248,0.27035985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Before}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{massdrop.pdf}}%
    \put(0.68194248,0.24755002){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{After}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{massdrop.pdf}}%
    \put(0.17656375,0.02302108){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{50}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{massdrop.pdf}}%
    \put(0.23262272,0.02302108){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{100}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{massdrop.pdf}}%
    \put(0.28868168,0.02302108){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{150}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{massdrop.pdf}}%
    \put(0.34474062,0.02302108){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{200}}\end{tabular}}}}%
    \put(0.26277778,-0.00029647){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.8}{8.8}\selectfont{Frequency [kHz]}}\end{tabular}}}}%
    \put(0.07956674,0.04786082){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{PSD}}\end{tabular}}}}}%
    \put(0.09696816,0.04277389){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{[a.u.]}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{massdrop.pdf}}%
  \end{picture}%
\endgroup%


==> psd.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'psd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{psd.pdf}}%
    \put(0.11419753,0.61155752){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{-2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{psd.pdf}}%
    \put(0.11419753,0.48616153){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{-3}}\end{tabular}}}}%
    \put(0.03179765,0.46087963){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{[log$_{10}$ nm$^2/$Hz]}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{psd.pdf}}%
    \put(0.0475,0.73333333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont\textbf{(a)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{psd.pdf}}%
    \put(0.86086424,0.69234954){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{X}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{psd.pdf}}%
    \put(0.86086424,0.65610725){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Y}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{psd.pdf}}%
    \put(0.125,0.05741223){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{psd.pdf}}%
    \put(0.28316326,0.05741223){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{100}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{psd.pdf}}%
    \put(0.44132652,0.05741223){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{200}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{psd.pdf}}%
    \put(0.5994898,0.05741223){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{300}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{psd.pdf}}%
    \put(0.75765308,0.05741223){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{400}}\end{tabular}}}}%
    \put(0.34521605,0.00527296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Frequency $\Omega/2\pi$ [kHz]}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{psd.pdf}}%
    \put(0.02808642,0.14194012){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{$10^{-10}$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{psd.pdf}}%
    \put(0.04166667,0.25085736){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{$10^{-9}$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{psd.pdf}}%
    \put(0.04166667,0.35977461){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{$10^{-8}$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{psd.pdf}}%
    \put(0.0333312,0.25208333){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{[a.u.]}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{psd.pdf}}%
    \put(0.0475,0.41249998){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont\textbf{(b)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{psd.pdf}}%
    \put(0.713696,0.36127025){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Sphere}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{psd.pdf}}%
    \put(0.713696,0.31596742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Dumbbell}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{psd.pdf}}%
    \put(0.713696,0.27066454){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Trimer}}\end{tabular}}}}%
    \put(-0.01654803,0.23782793){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{Power Spectral Density}}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> result.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'result.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.11111111)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{result.pdf}}%
    \put(0.16022727,0.99499904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{result.pdf}}%
    \put(0.20167113,0.99499904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{result.pdf}}%
    \put(0.24311497,0.99499904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{3}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{result.pdf}}%
    \put(0.28455883,0.99499904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{4}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{result.pdf}}%
    \put(0.32600269,0.99499904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{5}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{result.pdf}}%
    \put(0.36744652,0.99499904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{6}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{result.pdf}}%
    \put(0.40889038,0.99499904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{7}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{result.pdf}}%
    \put(0.45033424,0.99499904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{8}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{result.pdf}}%
    \put(0.49177806,0.99499904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{9}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{result.pdf}}%
    \put(0.53322192,0.99499904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{10}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{result.pdf}}%
    \put(0.61610964,0.99499904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{12}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{result.pdf}}%
    \put(0.69899731,0.99499904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{14}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{result.pdf}}%
    \put(0.78188503,0.99499904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{16}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{result.pdf}}%
    \put(0.86477275,0.99499904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{18}}\end{tabular}}}}%
    \put(0.51250001,1.04247396){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{Particle Index}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{result.pdf}}%
    \put(0.11419753,0.75900949){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{result.pdf}}%
    \put(0.11419753,0.83437493){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{4}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{result.pdf}}%
    \put(0.11419753,0.90974038){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{6}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{result.pdf}}%
    \put(0.04883121,0.85185185){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{Mass [fg]}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{result.pdf}}%
    \put(0.11419753,0.47561547){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{1.0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{result.pdf}}%
    \put(0.11419753,0.55775598){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{1.1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{result.pdf}}%
    \put(0.11419753,0.63989644){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{1.2}}\end{tabular}}}}%
    \put(0.04622463,0.54675926){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{$\Gamma_0^{(y)}/\Gamma_0^{(x)}$}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{result.pdf}}%
    \put(0.18946579,0.03749035){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{103 sphere}}\end{tabular}}}}}%
    \put(0.27235349,-0.00184703){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{103 dumbbell}}\end{tabular}}}}}%
    \put(0.35524119,0.04759356){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{103 trimer}}\end{tabular}}}}}%
    \put(0.47957274,0.06047454){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{103 other}}\end{tabular}}}}}%
    \put(0.66607006,0.03749035){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{142 sphere}}\end{tabular}}}}}%
    \put(0.83184547,-0.00184703){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{142 dumbbell}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{result.pdf}}%
    \put(0.11419753,0.22803761){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{1.0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{result.pdf}}%
    \put(0.11419753,0.30200676){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{0.8}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{result.pdf}}%
    \put(0.11419753,0.37597595){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{0.6}}\end{tabular}}}}%
    \put(0.04818017,0.28904321){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont{$I_{min}/I_{max}$}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{result.pdf}}%
  \end{picture}%
\endgroup%


==> scattering.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scattering.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scattering.pdf}}%
    \put(0.11419753,0.41452401){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{0.6}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scattering.pdf}}%
    \put(0.11419753,0.48165962){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{0.8}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scattering.pdf}}%
    \put(0.11419753,0.54879522){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{1.0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scattering.pdf}}%
    \put(0.00875,0.55939584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont\textbf{(a)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scattering.pdf}}%
    \put(0.11419753,0.2380657){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{0.6}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{scattering.pdf}}%
    \put(0.11419753,0.31245121){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{0.8}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{scattering.pdf}}%
    \put(0.11419753,0.38683675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{1.0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{scattering.pdf}}%
    \put(0.00875,0.38293749){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont\textbf{(b)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{scattering.pdf}}%
    \put(0.125,0.03907889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{scattering.pdf}}%
    \put(0.31875,0.03907889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{90}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{scattering.pdf}}%
    \put(0.51250001,0.03907889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{180}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{scattering.pdf}}%
    \put(0.70624999,0.03907889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{270}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{scattering.pdf}}%
    \put(0.90000002,0.03907889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.0}{8.0}\selectfont{360}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{scattering.pdf}}%
    \put(0.11419753,0.06160736){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{0.6}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{scattering.pdf}}%
    \put(0.11419753,0.13411039){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{0.8}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{scattering.pdf}}%
    \put(0.11419753,0.20661338){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{8.0}{8.0}\selectfont{1.0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{scattering.pdf}}%
    \put(0.00875,0.20647915){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{8.0}{8.0}\selectfont\textbf{(c)}}\end{tabular}}}}%
    \put(0.5,-0.01326026){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{8.4}{8.4}\selectfont{HWP Angle [deg]}}\end{tabular}}}}%
    \put(-0.02274981,0.25555556){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{9.600000000000001}{9.600000000000001}\selectfont{$I(\theta)\,/\,I_{max}$}}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> setup.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1535.93381853bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52976808)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{setup.pdf}}%
    \put(-0.00012501,0.12520846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}X\end{tabular}}}}%
    \put(0.00058185,0.01653708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Y\end{tabular}}}}%
    \put(0.11448837,0.01648802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Z\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{setup.pdf}}%
    \put(0.01822395,0.31564066){\color[rgb]{0,0,0}\transparent{0.92839497}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Laser\\1064 nm\end{tabular}}}}%
    \put(0.17153988,0.18059154){\color[rgb]{0,0,0}\transparent{0.92839497}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SF\end{tabular}}}}%
    \put(0.22122438,0.25676593){\color[rgb]{0,0,0}\transparent{0.92839497}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}HWP\end{tabular}}}}%
    \put(0.8355086,0.49396281){\color[rgb]{0,0,0}\transparent{0.92839497}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PDX\end{tabular}}}}%
    \put(0.75048254,0.49396281){\color[rgb]{0,0,0}\transparent{0.92839497}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PDY\end{tabular}}}}%
    \put(0.66288117,0.49396281){\color[rgb]{0,0,0}\transparent{0.92839497}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PD$\uptheta$\end{tabular}}}}%
    \put(0.37982693,0.25893325){\color[rgb]{0,0,0}\transparent{0.92839497}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MO\end{tabular}}}}%
    \put(0.49810708,0.25893325){\color[rgb]{0,0,0}\transparent{0.92839497}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CL\end{tabular}}}}%
    \put(0.93693105,0.47427651){\color[rgb]{0,0,0}\transparent{0.92839497}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DAQ\end{tabular}}}}%
    \put(0.66653217,0.18259964){\color[rgb]{0,0,0}\transparent{0.92839497}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}90:10\end{tabular}}}}%
    \put(0.76371669,0.18259964){\color[rgb]{0,0,0}\transparent{0.92839497}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50:50\end{tabular}}}}%
    \put(0.43853678,0.5071109){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}CMOS\\Camera\end{tabular}}}}%
    \put(0.22999237,0.43424927){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Laser\\660 nm\end{tabular}}}}%
    \put(0.64473908,0.30449267){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}PBS\end{tabular}}}}%
    \put(0.25217332,0.1805918){\color[rgb]{0,0,0}\transparent{0.92839497}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DM\end{tabular}}}}%
    \put(0.46696159,0.29470179){\color[rgb]{0,0,0}\transparent{0.92839497}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}CE\end{tabular}}}}%
    \put(0.28856544,0.00750031){\color[rgb]{0,0,0}\transparent{0.92839497}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Signal Generator\end{tabular}}}}%
    \put(0.7043888,0.00750031){\color[rgb]{0,0,0}\transparent{0.92839497}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}High-voltage Source\end{tabular}}}}%
    \put(0.45621906,0.15208968){\color[rgb]{0,0,0}\transparent{0.92839497}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}CE\end{tabular}}}}%
    \put(0.50993516,0.13371873){\color[rgb]{0,0,0}\transparent{0.92839497}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}QE\end{tabular}}}}%
  \end{picture}%
\endgroup%

